Contextualization of Morphological Inflection

Critical to natural language generation is the production of correctly inflected text. In this paper, we isolate the task of predicting a fully inflected sentence from its partially lemmatized version. Unlike traditional morphological inflection or surface realization, our task input does not provide ``gold'' tags that specify what morphological features to realize on each lemmatized word; rather, such features must be inferred from sentential context. We develop a neural hybrid graphical model that explicitly reconstructs morphological features before predicting the inflected forms, and compare this to a system that directly predicts the inflected forms without relying on any morphological annotation. We experiment on several typologically diverse languages from the Universal Dependencies treebanks, showing the utility of incorporating linguistically-motivated latent variables into NLP models.

==> model.tikz <==
\tikzset{
  double arrow/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=2*(#1)/3,
                shorten <=(#1)/15,shorten >=(#1)/3}, % second arrow
  }
}

\tikzstyle{arrow} = [->, >={triangle 45}]

\tikzstyle{red_arrow} = [double arrow=2pt colored by gray and red!25]
\tikzstyle{green_arrow} = [double arrow=2pt colored by gray and green!25]
\tikzstyle{blue_arrow} = [double arrow=2pt colored by gray and blue!25]


\begin{tikzpicture}
\tikzstyle{connect}=[-latex, thick]

  \node[obs] (l1) {$\ell_1$};
  \node[obs] (l2) [right=of l1] {$\ell_2$};
  \node[obs] (l3) [right=of l2] {$\ell_3$};
  \node[obs] (l4) [right=of l3] {$\ell_4$};
  
  \plate [inner sep=.10cm,yshift=.15cm] {ells} {(l1)(l2)(l3) (l4)}{$$};

  \node[latent] (m1) [below=of l1] {$m_1$};
  \node[latent] (m2) [below=of l2] {$m_2$};
  \node[latent] (m3) [below=of l3] {$m_3$};
  \node[latent] (m4) [below=of l4] {$m_4$};

  \node[latent] (f1) [below=of m1] {$w_1$};
  \node[latent] (f2) [below=of m2] {$w_2$};
  \node[latent] (f3) [below=of m3] {$w_3$};
  \node[latent] (f4) [below=of m4] {$w_4$};

  \node[factor] (fac1) [below=of l1] {};
  \node[factor] (fac2) [below=of l2] {};
  \node[factor] (fac3) [below=of l3] {};
  \node[factor] (fac4) [below=of l4] {};
  
  \node[factor] (fac5) [right=of m1] {};
  \node[factor] (fac6) [right=of m2] {};
  \node[factor] (fac7) [right=of m3] {};

  \factoredge {ells} {fac1} {};
  \factoredge {fac1} {m1} {};
  %\draw [style=arrow] (l1) to (m1);
  \draw [style=arrow, bend left, looseness=1.00] (l1) to (f1);
  \draw [style=arrow] (m1) to (f1);
  \factoredge {m1} {fac5} {};
  \factoredge {fac5} {m2} {};

  \factoredge {ells} {fac2} {};
  \factoredge {fac2} {m2} {};	
  %\draw [style=arrow] (l2) to (m2);
  \draw [style=arrow, bend left, looseness=1.00] (l2) to (f2);
  \draw [style=arrow] (m2) to (f2);
  \factoredge {m2} {fac6} {};
  \factoredge {fac6} {m3} {};

  \factoredge {ells} {fac3} {};
  \factoredge {fac3} {m3} {};	
  %\draw [style=arrow] (l3) to (m3);
  \draw [style=arrow, bend left, looseness=1.00] (l3) to (f3);
  \draw [style=arrow] (m3) to (f3);
  \factoredge {m3} {fac7} {};
  \factoredge {fac7} {m4} {};


  \factoredge {ells} {fac4} {};
  \factoredge {fac4} {m4} {};	
  %\draw [style=arrow] (l4) to (m4);
  \draw [style=arrow, bend left, looseness=1.00] (l4) to (f4);
  \draw [style=arrow] (m4) to (f4);

  %\draw [style=arrow] (m1) to (m2);


  %\draw [style=arrow] (m2) to (m3);
  %\draw [style=red_arrow, bend left, looseness=1.00] (m1) to (m3);

  %\draw [style=arrow] (m3) to (m4);
  %\draw [style=red_arrow, bend left, looseness=1.00] (m2) to (m4);
  %\draw [style=red_arrow, bend left=60, looseness=0.75] (m1) to (m4);

\end{tikzpicture}

